vla.simd: Efficient CPU Inference for Language-Conditioned Manipulation

Deploying language-conditioned manipulation without a dedicated GPU requires efficient inference and action chunks that cover the delay between policy queries. We present vla.simd, a CPU inference engine that combines shared SIMD micro-kernels, reusable computation, and target-specific optimization. We relate query latency and execution horizon to action availability under lagged and time-aligned execution, distinguishing action supply from feedback frequency. Across six policies and four CPUs, vla.simd achieves approximately $1.4\times$ median speedup over compiled PyTorch references while preserving fp32 numerical fidelity. We also introduce IMPACT, an ACT-based policy with cached text representations and language-modulated visual features. IMPACT is the only language-conditioned policy in our evaluated set that supplies at least 30 actions/s on the Raspberry Pi 5: after a 90 s thermal soak, it supplies 33.5 actions/s in fp32 and 81.2 with int8. Separate GPU evaluations yield $76.4\%$ mean success across four LIBERO suites without robot pretraining; instruction-shuffling tests demonstrate selection among familiar goals. Trials with IMPACT on an SO-101 arm and SmolVLA on a UR10e with a Robotiq gripper demonstrate CPU deployment on two robot embodiments.

==> figs/budget.tex <==
% Fig. 1: nominal action-supply budgets. Requires pgfplots.
% x: median query latency (ms), y: actions per query H.
% Rows sharing a horizon (H=50, H=32) are drawn at H*1.12 and H/1.12.
\begin{tikzpicture}[font=\footnotesize]
% Okabe-Ito based palette.
\definecolor{cACT}{HTML}{0072B2}
\definecolor{cIMP}{HTML}{D55E00}
\definecolor{cSmol}{HTML}{AA3377}
\definecolor{cDP}{HTML}{009E73}
\definecolor{cTurbo}{HTML}{7B61C9}
\definecolor{cOcto}{HTML}{3A9BD5}
\definecolor{ink}{HTML}{333333}
% filled five-point star
\pgfdeclareplotmark{fstar}{%
  \pgfpathmoveto{\pgfpointpolar{90}{1.45\pgfplotmarksize}}%
  \foreach \a in {1,...,9}{%
    \pgfmathsetmacro\r{mod(\a,2)==0 ? 1.45 : 0.6}%
    \pgfpathlineto{\pgfpointpolar{90+36*\a}{\r\pgfplotmarksize}}}%
  \pgfpathclose\pgfusepathqfillstroke}
\begin{axis}[
  width=\columnwidth, height=5.2cm,
  xmode=log, ymode=log,
  xmin=20, xmax=60000, ymin=2.8, ymax=300,
  xtick={30,100,300,1000,3000,10000,30000},
  ytick={4,12,32,50,100},
  log ticks with fixed point,
  /pgf/number format/1000 sep={\,},
  minor tick num=0, yminorticks=false,
  tick style={black!60}, tick align=outside, tick pos=left,
  axis line style={black!60},
  xlabel={median query latency $\Tq$ (ms)},
  ylabel={available action window $H$},
  xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  axis on top,
  scatter/classes={m4={mark=*}, i9={mark=square*}, rz={mark=diamond*,mark size=2.6pt}, pi={mark=triangle*,mark size=2.5pt}},
  every axis plot/.append style={only marks, mark size=2pt, scatter, scatter src=explicit symbolic,
    mark options={draw=white, line width=0.35pt}},
  legend style={at={(0.5,1.03)}, anchor=south, font=\scriptsize, legend columns=6, draw=none,
    inner sep=0pt, /tikz/every even column/.append style={column sep=6pt}},
  legend cell align=left,
]
% regions: meets C1 and C2 (white), C1 only, misses C1
\fill[black!7]  (axis cs:46.667,2.8) -- (axis cs:93.333,2.8) -- (axis cs:10000,300) -- (axis cs:5000,300) -- cycle;
\fill[black!14] (axis cs:93.333,2.8) -- (axis cs:60000,2.8) -- (axis cs:60000,300) -- (axis cs:10000,300) -- cycle;
\draw[black!55, line width=0.6pt] (axis cs:46.667,2.8) -- (axis cs:5000,300)
  node[pos=0.868, sloped, below, inner sep=1.5pt, font=\scriptsize, text=ink] {C2: $H\,{=}\,2\fc\Tq$};
\draw[black!55, line width=0.6pt] (axis cs:93.333,2.8) -- (axis cs:10000,300)
  node[pos=0.868, sloped, below, inner sep=1.5pt, font=\scriptsize, text=ink] {C1: $H\,{=}\,\fc\Tq$};
\node[anchor=north west, font=\scriptsize\itshape, text=black!65] at (rel axis cs:0.01,0.985) {meets C1 \& C2};
\node[anchor=south east, font=\scriptsize\itshape, text=black!65] at (rel axis cs:0.99,0.015) {below C1};
% device legend
\addlegendimage{only marks, mark=*, ink} \addlegendentry{M4}
\addlegendimage{only marks, mark=square*, ink} \addlegendentry{i9}
\addlegendimage{only marks, mark=diamond*, mark size=2.6pt, ink} \addlegendentry{Ryzen}
\addlegendimage{only marks, mark=triangle*, mark size=2.5pt, ink} \addlegendentry{Pi\,5}
\addlegendimage{only marks, mark=fstar, mark size=2.2pt, ink} \addlegendentry{Pi\,5 int8}
% data (M4, i9, Ryzen, Pi 5)
\addplot[forget plot, cACT] coordinates {(86.9,100)[m4] (112.1,100)[i9] (159.5,100)[rz] (915.9,100)[pi]};
\addplot[forget plot, cSmol] coordinates {(685.5,44.643)[m4] (1182.8,44.643)[i9] (1319.9,44.643)[rz] (8187.5,44.643)[pi]};
\addplot[forget plot, cDP, mark options={fill=cDP!40!white, draw=cDP, line width=0.5pt}]
  coordinates {(4445.7,35.84)[i9] (4449.6,35.84)[m4] (9008.0,35.84)[rz] (40054.8,35.84)[pi]};
\addplot[forget plot, cDP] coordinates {(551.7,28.571)[m4] (584.3,28.571)[i9] (1091.2,28.571)[rz] (5077.8,28.571)[pi]};
\addplot[forget plot, cTurbo] coordinates {(137.7,12)[m4] (207.1,12)[i9] (212.4,12)[rz] (1284.9,12)[pi]};
\addplot[forget plot, cOcto] coordinates {(52.9,4)[m4] (84.0,4)[i9] (83.8,4)[rz] (513.7,4)[pi]};
% IMPACT: cool points only (the 90 s soak markers are not shown)
\draw[->, >=stealth, cIMP, line width=0.5pt, shorten >=4pt, shorten <=3.5pt]
  (axis cs:1212.3,56) to[bend right=45] node[midway, above, inner sep=1pt, font=\scriptsize, text=ink] {int8} (axis cs:551,56);
\addplot[forget plot, cIMP, mark size=2.4pt] coordinates {(110.3,56)[m4] (149.6,56)[i9] (190.8,56)[rz] (1212.3,56)[pi]};
\addplot[forget plot, cIMP, scatter=false, mark=fstar, mark size=2.4pt] coordinates {(551,56)};
% policy labels
\begin{scope}[every node/.style={inner sep=1pt, text=ink}]
\node[anchor=east] at (axis cs:78,100) {ACT};
\node[anchor=east] at (axis cs:98,56) {\textbf{IMPACT}};
\node[anchor=west] at (axis cs:9300,44.643) {SmolVLA};
\node[anchor=north east, align=right] at (axis cs:48000,31.5) {DP\\(100 steps)};
\node[anchor=east] at (axis cs:440,28.571) {DP (10 steps)};
\node[anchor=west] at (axis cs:1450,12) {TurboVLA};
\node[anchor=west] at (axis cs:580,4) {Octo-Small};
\end{scope}
\end{axis}
\end{tikzpicture}


==> figs/impact-inference.tex <==
% Inference graph. Training-only CVAE encoder omitted; its latent is zero here.
\begin{tikzpicture}[
 font=\scriptsize, >=Stealth,
 box/.style={draw=black!55, rounded corners=2pt, align=center,
             minimum height=7mm, inner sep=3pt},
 cached/.style={box, fill=green!9},
 live/.style={box, fill=blue!6},
 arrow/.style={->, draw=black!70, rounded corners=2pt},
]
\node[cached, minimum width=17mm] (text) at (0,0) {Instruction\\Frozen T5-small};
\node[cached, minimum width=20mm] (tokens) at (2.65,0) {Projected\\text tokens};
\node[cached, minimum width=20mm] (film) at (5.35,0) {Mean pool + FiLM\\coefficients};
\draw[arrow] (text) -- (tokens);
\draw[arrow] (text.north) -- ++(0,0.45) -| (film.north);

\node[live, minimum width=20mm] (vision) at (0,-1.4) {Two views\\ResNet-18 + FiLM};
\node[live, minimum width=20mm] (encoder) at (2.65,-1.4) {6-layer encoder\\Visual + text tokens};
\node[live, minimum width=20mm] (decoder) at (5.35,-1.4) {4-layer decoder\\50 learned queries};
\draw[arrow] (vision) -- (encoder);
\draw[arrow] (tokens) -- (encoder);
\draw[arrow] (encoder) -- (decoder);
\draw[arrow] (film.south) -- ++(0,-0.3) -| (vision.north);

\node[box, fill=black!3, minimum width=20mm] (state) at (2.65,-2.6) {State + latent $z=0$\\Linear projections};
\node[box, fill=orange!10, minimum width=20mm] (action) at (5.35,-2.6) {Action projection\\50-step chunk};
\draw[arrow] (state) -- (encoder);
\draw[arrow] (decoder) -- (action);

\begin{scope}[on background layer]
\coordinate (cachetop) at (2.65,0.9);
\node[draw=green!35!black, dashed, rounded corners=3pt, inner sep=5pt,
      fit=(text)(tokens)(film)(cachetop), label={[font=\scriptsize]above:Once per instruction}] {};
\end{scope}
\node[anchor=north west, text=black!65] at (-1,-2.95) {Each query: new views and state; cached language features};
\end{tikzpicture}


==> figs/rate-comparison.tex <==
% Rates are H / median deployment latency from generated/e5_latency.tex.
% Six configurations shown; DDPM-100 remains in the aggregate reported in the text.
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=6 by 1, horizontal sep=0.035\textwidth},
 scale only axis, width=0.124\textwidth, height=3.3cm,
 xmin=0.5, xmax=4.5, ymin=0,
 xtick={1,2,3,4}, xticklabels={M4,i9,Ryzen,Pi},
 tick label style={font=\scriptsize}, title style={font=\small},
 axis lines*=left, tick align=outside, tick style={black!45},
 ymajorgrids=true, grid style={black!12},
 scaled y ticks=false,
]
\nextgroupplot[title={TurboVLA}, ymax=110, ytick={0,25,...,110}, ylabel={action-supply rate (actions/s)}, ylabel style={font=\small}]
\path[fill=black!12,draw=black!55] (axis cs:0.73,0) rectangle (axis cs:1.27,87.5912);
\path[fill=red!15,draw=red!65!black] (axis cs:0.73,87.5912) rectangle (axis cs:1.27,99.0099);
\path[fill=black!12,draw=black!55] (axis cs:1.73,0) rectangle (axis cs:2.27,52.0607);
\path[fill=blue!15,draw=blue!65!black] (axis cs:1.73,52.0607) rectangle (axis cs:2.27,59.2885);
\path[fill=black!12,draw=black!55] (axis cs:2.73,0) rectangle (axis cs:3.27,34.6821);
\path[fill=blue!15,draw=blue!65!black] (axis cs:2.73,34.6821) rectangle (axis cs:3.27,55.2995);
\path[fill=black!12,draw=black!55] (axis cs:3.73,0) rectangle (axis cs:4.27,7.1344);
\path[fill=blue!15,draw=blue!65!black] (axis cs:3.73,7.1344) rectangle (axis cs:4.27,7.4752);
\draw[dashed,black!65] (axis cs:0.5,30) -- (axis cs:4.5,30);
\nextgroupplot[title={Octo-Small}, ymax=85, ytick={0,20,...,85}]
\path[fill=black!12,draw=black!55] (axis cs:0.73,0) rectangle (axis cs:1.27,52.4934);
\path[fill=blue!15,draw=blue!65!black] (axis cs:0.73,52.4934) rectangle (axis cs:1.27,75.4717);
\path[fill=black!12,draw=black!55] (axis cs:1.73,0) rectangle (axis cs:2.27,34.9956);
\path[fill=blue!15,draw=blue!65!black] (axis cs:1.73,34.9956) rectangle (axis cs:2.27,49.0798);
\path[fill=black!12,draw=black!55] (axis cs:2.73,0) rectangle (axis cs:3.27,17.5901);
\path[fill=blue!15,draw=blue!65!black] (axis cs:2.73,17.5901) rectangle (axis cs:3.27,53.0504);
\path[fill=black!12,draw=black!55] (axis cs:3.73,0) rectangle (axis cs:4.27,3.7636);
\path[fill=blue!15,draw=blue!65!black] (axis cs:3.73,3.7636) rectangle (axis cs:4.27,6.3462);
\draw[dashed,black!65] (axis cs:0.5,30) -- (axis cs:4.5,30);
\nextgroupplot[title={SmolVLA}, ymax=85, ytick={0,20,...,85}]
\path[fill=black!12,draw=black!55] (axis cs:0.73,0) rectangle (axis cs:1.27,65.7030);
\path[fill=blue!15,draw=blue!65!black] (axis cs:0.73,65.7030) rectangle (axis cs:1.27,73.5402);
\path[fill=black!12,draw=black!55] (axis cs:1.73,0) rectangle (axis cs:2.27,38.7027);
\path[fill=blue!15,draw=blue!65!black] (axis cs:1.73,38.7027) rectangle (axis cs:2.27,40.8430);
\path[fill=black!12,draw=black!55] (axis cs:2.73,0) rectangle (axis cs:3.27,24.3926);
\path[fill=blue!15,draw=blue!65!black] (axis cs:2.73,24.3926) rectangle (axis cs:3.27,37.3469);
\path[fill=black!12,draw=black!55] (axis cs:3.73,0) rectangle (axis cs:4.27,3.6335);
\path[fill=blue!15,draw=blue!65!black] (axis cs:3.73,3.6335) rectangle (axis cs:4.27,4.7769);
\draw[dashed,black!65] (axis cs:0.5,30) -- (axis cs:4.5,30);
\nextgroupplot[title={ACT}, ymax=1250, ytick={0,250,...,1250}]
\path[fill=black!12,draw=black!55] (axis cs:0.73,0) rectangle (axis cs:1.27,1091.7031);
\path[fill=blue!15,draw=blue!65!black] (axis cs:0.73,1091.7031) rectangle (axis cs:1.27,1162.7907);
\path[fill=black!12,draw=black!55] (axis cs:1.73,0) rectangle (axis cs:2.27,728.3321);
\path[fill=blue!15,draw=blue!65!black] (axis cs:1.73,728.3321) rectangle (axis cs:2.27,884.9558);
\path[fill=black!12,draw=black!55] (axis cs:2.73,0) rectangle (axis cs:3.27,450.8566);
\path[fill=blue!15,draw=blue!65!black] (axis cs:2.73,450.8566) rectangle (axis cs:3.27,626.1741);
\path[fill=black!12,draw=black!55] (axis cs:3.73,0) rectangle (axis cs:4.27,114.0641);
\path[fill=blue!15,draw=blue!65!black] (axis cs:3.73,114.0641) rectangle (axis cs:4.27,114.2074);
\draw[dashed,black!65] (axis cs:0.5,30) -- (axis cs:4.5,30);
\nextgroupplot[title={DP (10 steps)}, ymax=75, ytick={0,15,...,75}]
\path[fill=black!12,draw=black!55] (axis cs:0.73,0) rectangle (axis cs:1.27,58.3303);
\path[fill=red!15,draw=red!65!black] (axis cs:0.73,58.3303) rectangle (axis cs:1.27,66.8757);
\path[fill=black!12,draw=black!55] (axis cs:1.73,0) rectangle (axis cs:2.27,31.8757);
\path[fill=blue!15,draw=blue!65!black] (axis cs:1.73,31.8757) rectangle (axis cs:2.27,56.3479);
\path[fill=black!12,draw=black!55] (axis cs:2.73,0) rectangle (axis cs:3.27,9.8347);
\path[fill=blue!15,draw=blue!65!black] (axis cs:2.73,9.8347) rectangle (axis cs:3.27,29.4931);
\path[fill=black!12,draw=black!55] (axis cs:3.73,0) rectangle (axis cs:4.27,3.1695);
\path[fill=blue!15,draw=blue!65!black] (axis cs:3.73,3.1695) rectangle (axis cs:4.27,6.6863);
\draw[dashed,black!65] (axis cs:0.5,30) -- (axis cs:4.5,30);
\nextgroupplot[title={IMPACT}, ymax=520, ytick={0,100,...,520}]
\path[fill=black!12,draw=black!55] (axis cs:0.73,0) rectangle (axis cs:1.27,419.1115);
\path[fill=blue!15,draw=blue!65!black] (axis cs:0.73,419.1115) rectangle (axis cs:1.27,471.6981);
\path[fill=black!12,draw=black!55] (axis cs:1.73,0) rectangle (axis cs:2.27,258.6653);
\path[fill=blue!15,draw=blue!65!black] (axis cs:1.73,258.6653) rectangle (axis cs:2.27,341.7635);
\path[fill=black!12,draw=black!55] (axis cs:2.73,0) rectangle (axis cs:3.27,153.1863);
\path[fill=blue!15,draw=blue!65!black] (axis cs:2.73,153.1863) rectangle (axis cs:3.27,264.6903);
\path[fill=black!12,draw=black!55] (axis cs:3.73,0) rectangle (axis cs:4.27,38.0633);
\path[fill=blue!15,draw=blue!65!black] (axis cs:3.73,38.0633) rectangle (axis cs:4.27,41.5076);
\draw[dashed,black!65] (axis cs:0.5,30) -- (axis cs:4.5,30);
\end{groupplot}
\node[anchor=south,font=\scriptsize] at ([yshift=21pt]$(group c1r1.north west)!0.5!(group c6r1.north east)$)
 {\textcolor{black!65}{\rule{7pt}{5pt}} lower rate\quad
  \textcolor{blue!60!black}{\rule{7pt}{5pt}} engine gain\quad
  \textcolor{red!65!black}{\rule{7pt}{5pt}} engine loss\quad
  --\,-- 30 actions/s};
\end{tikzpicture}

